Model Predictive Control of District Heating Grids Using Stabilizing Terminal Ingredients

The transformation of fossil fuel-based district heating grids (DHGs) to CO$_2$-neutral DHGs requires the development of novel operating strategies. Model predictive control (MPC) is a promising approach, as knowledge about future heat demand and heat supply can be incorporated into the control, operating constraints can be ensured and the stability of the closed-loop system can be guaranteed. In this paper, we employ MPC for DHGs to control the system mass flows and injected heat flows. Following common practice, we derive terminal ingredients to stabilize given steady state temperatures and storage masses in the DHG. To apply MPC with terminal ingredients, it is crucial that the system under control is stabilizable. By exploiting the particular system structure, we give a sufficient condition for the stabilizability in terms of the grid topology and hence, for the applicability of the MPC scheme to DHGs. Furthermore, we demonstrate the practicability of the application of MPC to an exemplary DHG in a numerical case study.

==> figures/exmplDHG_graph.tex <==
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds,scopes}
\usetikzlibrary{arrows}

\newcommand{\unitSize}{10mm}
\newcommand{\myScaling}{.4}
\newcommand{\myFactor}{\unitSize*\myScaling}

\newcommand{\dX}{3}

\input{figures/networkUnits}
\input{results/myColors}

\renewcommand{\baselinestretch}{2}

\begin{tikzpicture}
	\node[circle,fill=black,inner sep=0pt,minimum size=6pt,label=above:{$v_1$}] (v1) at (-0.2*\dX*\myFactor, 0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=6pt,label=south west:{$v_2$}] (v2) at  (1.5*\dX*\myFactor, 0) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=6pt,label=below:{$v_3$}] (v3) at (1.5*\dX*\myFactor, -\dX*\myFactor) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=6pt,label=below:{$v_4$}] (v4) at (-0.2*\dX*\myFactor, -\dX*\myFactor) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=6pt,label=right:{$v_5$}] (v5) at (3*\dX*\myFactor, 0) {};

    \node[circle,fill=black,inner sep=0pt,minimum size=6pt,label=left:{$v_6$}] (v6) at (1.5*\dX*\myFactor, \dX*\myFactor) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=6pt,label=right:{$v_7$}] (v7) at (3*\dX*\myFactor, \dX*\myFactor) {};
    
    \draw[->] (v1) -- node[below] {$e_2$} (v2);
    \draw[->] (v2) -- node[right] {$e_3$ \small (HX1)} (v3);
    \draw[->] (v2) -- node[above] {$e_5$} (v5);
    \draw[->] (v2) -- node[left] {\small (HX4) \normalsize $e_7$} (v6);
    \draw[->] (v3) -- node[above] {$e_4$} (v4);
    \draw[->] (v4) to [out=180,in=180] node[left] {\small (HX5) \normalsize $e_1$} (v1);
    \draw[->] (v6) to [out=90,in=90] node[above] {$e_8$ \small (HX3)} (v7);
    \draw[->] (v7) -- node[right] {$e_9$} (v5);
    \draw[->] (v5) to [out=270,in=0] node[right, pos=0.3] {$e_6$ \small (HX2)} (v3);

    \draw[black, dotted] (-0.4*\dX*\myFactor, 0.5*\dX*\myFactor) rectangle (0.*\dX*\myFactor, -1.5*\dX*\myFactor);
    \node[align=right, label={[label distance=-4.0pt]north:{TES 1}}] at (-0.2*\dX*\myFactor, 0.5*\dX*\myFactor) {};

    \draw[black, dotted] (1.*\dX*\myFactor, 0.8*\dX*\myFactor) rectangle (3.5*\dX*\myFactor, 1.2*\dX*\myFactor);
    \node[align=center, label={[label distance=-3.5pt]:{TES 2}}] at (2.25*\dX*\myFactor, 0.8*\dX*\myFactor) {};

    \node[align=left, label=right:{$\mathcal{E}_{\mathrm{d}} = \{ e_3, e_6, e_8 \}$}] (Ed) at (-2.8*\dX*\myFactor, 1.6*\dX*\myFactor) {};
    \node[align=left, label=right:{$\mathcal{E}_{\mathrm{pr}} = \{ e_1, e_7 \}$}] (Epr) at (-2.8*\dX*\myFactor, 1.2*\dX*\myFactor) {};
    \node[align=left, label=right:{$\mathcal{V}_{\mathrm{h}} = \{ v_1, v_6 \}$}] (Vh) at (-2.8*\dX*\myFactor, 0.8*\dX*\myFactor) {};
    \node[align=left, label=right:{$\mathcal{V}_{\mathrm{c}} = \{ v_4, v_7 \}$}] (Vc) at (-2.8*\dX*\myFactor, 0.4*\dX*\myFactor) {};
    
\end{tikzpicture}

==> figures/exmplDHG_skizze.tex <==
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds,scopes}
\usetikzlibrary {arrows.meta}
\usetikzlibrary{patterns}
\usetikzlibrary{fadings}

\newcommand{\unitSize}{10mm}
\newcommand{\myScaling}{.4}
\newcommand{\myFactor}{\unitSize*\myScaling}

\newcommand{\dx}{1.2}
\newcommand{\dy}{.75}
\newcommand{\dr}{1.2/7}

\newcommand{\dX}{3.2}
\newcommand{\dY}{4}

\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\input{figures/networkUnits}
\input{results/myColors}

\begin{tikzpicture}
    % Add producing HXs
	\node[label={[label distance=-.45*\unitSize*\myScaling]180:\footnotesize$P_{\mathrm{pr,}1} \Rightarrow$}, label={[label distance=-.0*\unitSize*\myScaling]270:\footnotesize HX 5}] (HXprA)  at  (0, 0)     {\HXlayerA{\unitSize}{\myScaling}}; 
    \node[label={[label distance=-.45*\unitSize*\myScaling]180:\footnotesize$P_{\mathrm{pr,}2} \Rightarrow$}, label={[label distance=-.0*\unitSize*\myScaling]90:\footnotesize HX 4}] (HXprB)  at  (2*\dX*\myFactor, 1.6*\dY*\myFactor)     {\HXlayerB{\unitSize}{\myScaling}};
    
    % Add consuming HXs
    \node[label={[label distance=-.45*\unitSize*\myScaling]0:\footnotesize$\Rightarrow P_{\mathrm{d,}1}$}, label={[label distance=-.0*\unitSize*\myScaling]270:\footnotesize HX 1}] (HXdA)  at  (2*\dX*\myFactor, 0)     {\HXlayerA{\unitSize}{\myScaling}};
    \node[label={[label distance=-.45*\unitSize*\myScaling]0:\footnotesize$\Rightarrow P_{\mathrm{d,}2}$}, label={[label distance=-.0*\unitSize*\myScaling]270:\footnotesize HX 2}] (HXdB)  at  (4*\dX*\myFactor, 0)     {\HXlayerA{\unitSize}{\myScaling}};
    \node[label={[label distance=-.45*\unitSize*\myScaling]0:\footnotesize$\Rightarrow P_{\mathrm{d,}3}$}, label={[label distance=-.0*\unitSize*\myScaling]90:\footnotesize HX 3}] (HXdC)  at  (4*\dX*\myFactor, 1.6*\dY*\myFactor)     {\HXlayerB{\unitSize}{\myScaling}};
    
    % Add TESs
    \node[label={[label distance=-0.5*\unitSize*\myScaling]90:\footnotesize TES 1}] (TESA)    at  (\dX*\myFactor, 0)   {\TESlayerA{\unitSize}{\myScaling}};  
    \node[label={[label distance=-0.5*\unitSize*\myScaling]90:\footnotesize TES 2}] (TESB)    at  (3*\dX*\myFactor, 1.6*\dY*\myFactor)   {\TESlayerB{\unitSize}{\myScaling}};

    % Add pipe intersections
    \filldraw[color = orange, fill = orange] (2*\dX*\myFactor, 0+\dr*\myFactor+\dx*\myFactor) circle (.15*\myFactor);
    \filldraw[color = blue, fill = blue] (2*\dX*\myFactor, 0-\dr*\myFactor-\dx*\myFactor) circle (.15*\myFactor);
    \filldraw[color = orange, fill = orange] (4*\dX*\myFactor, 0+\dr*\myFactor+\dx*\myFactor) circle (.15*\myFactor);
    
    \begin{pgfonlayer}{bg}
        % Connect HXprA to TES1
        \draw[orange] (0, 0+\dx*\myFactor) to[out=90, in=180] (0+\dr*\myFactor, 0+\dr*\myFactor+\dx*\myFactor);
        \draw[orange] (0+\dr*\myFactor, 0+\dr*\myFactor+\dx*\myFactor) -- (0+\dX*\myFactor-1.35*\dx*\myFactor, 0+\dr*\myFactor+\dx*\myFactor); 
        \draw[blue] (0, 0-\dx*\myFactor) to[out=270, in=180] (0+\dr*\myFactor, 0-\dr*\myFactor-\dx*\myFactor);
        \draw[blue] (0+\dr*\myFactor, 0-\dr*\myFactor-\dx*\myFactor) -- (0+\dX*\myFactor-1.35*\dx*\myFactor, 0-\dr*\myFactor-\dx*\myFactor);

        % Connect TES1 to pipe intersection 1
        \draw[orange] (1.35*\dx*\myFactor, 0+\dr*\myFactor+\dx*\myFactor) -- (2*\dX*\myFactor, 0+\dx*\myFactor+\dr*\myFactor);
        \draw[blue] (\dX*\myFactor+1.35*\dx*\myFactor, 0-\dr*\myFactor-\dx*\myFactor) -- (2*\dX*\myFactor, 0-\dx*\myFactor-\dr*\myFactor);

        % Connect pipe intersection 2 to TES1
        \draw[orange] (2*\dX*\myFactor, 0+\dx*\myFactor+\dr*\myFactor) -- (2*\dX*\myFactor, 1.6*\dY*\myFactor-\dx*\myFactor);

        % Connect pipe intersection 2 to HXprB
        \draw[blue] (2*\dX*\myFactor, 0-\dx*\myFactor-\dr*\myFactor) -- (4*\dX*\myFactor-\dr*\myFactor, 0-\dx*\myFactor-\dr*\myFactor);
        \draw[blue] (4*\dX*\myFactor-\dr*\myFactor, 0-\dx*\myFactor-\dr*\myFactor) to[out=0, in=270] (4*\dX*\myFactor, 0-\dx*\myFactor);

        % Connect pipe intersection 1 to pipe intersection 3
        \draw[orange] (2*\dX*\myFactor, 0+\dx*\myFactor+\dr*\myFactor) -- (4*\dX*\myFactor-\dr*\myFactor, 0+\dx*\myFactor+\dr*\myFactor);

        % Connect HXprB to TES2
        \draw[red] (2*\dX*\myFactor, 1.6*\dY*\myFactor+\dx*\myFactor) to[out=90, in=180] (2*\dX*\myFactor+\dr*\myFactor, 1.6*\dY*\myFactor+\dr*\myFactor+\dx*\myFactor);
        \draw[red] (2*\dX*\myFactor+\dr*\myFactor, 1.6*\dY*\myFactor+\dr*\myFactor+\dx*\myFactor) -- (2*\dX*\myFactor+\dX*\myFactor-1.35*\dx*\myFactor, 1.6*\dY*\myFactor+\dr*\myFactor+\dx*\myFactor);

        % Connect TES2 to HXdC
        \draw[red] (3*\dX*\myFactor+1.35*\dx*\myFactor, 1.6*\dY*\myFactor+\dr*\myFactor+\dx*\myFactor) -- (4*\dX*\myFactor-\dr*\myFactor, 1.6*\dY*\myFactor+\dr*\myFactor+\dx*\myFactor);
        \draw[red] (4*\dX*\myFactor-\dr*\myFactor, 1.6*\dY*\myFactor+\dr*\myFactor+\dx*\myFactor) to[out=0, in=90] (4*\dX*\myFactor, 1.6*\dY*\myFactor+\dx*\myFactor);
        \draw[orange] (3*\dX*\myFactor+1.35*\dx*\myFactor, 1.6*\dY*\myFactor-\dr*\myFactor-\dx*\myFactor) -- (4*\dX*\myFactor-\dr*\myFactor, 1.6*\dY*\myFactor-\dr*\myFactor-\dx*\myFactor);
        \draw[orange] (4*\dX*\myFactor-\dr*\myFactor, 1.6*\dY*\myFactor-\dr*\myFactor-\dx*\myFactor) to[out=0, in=270] (4*\dX*\myFactor, 1.6*\dY*\myFactor-\dx*\myFactor);

        % Connect TES2 to pipe intersection 3
        \draw[orange] (3*\dX*\myFactor-1.35*\dx*\myFactor, 1.6*\dY*\myFactor-\dx*\myFactor-\dr*\myFactor) -- (3*\dX*\myFactor-1.75*\dx*\myFactor, 1.6*\dY*\myFactor-\dx*\myFactor-\dr*\myFactor);
        \draw[orange] (3*\dX*\myFactor-1.75*\dx*\myFactor, 1.6*\dY*\myFactor-\dx*\myFactor-\dr*\myFactor) to[out=180, in=90] (3*\dX*\myFactor-1.75*\dx*\myFactor-\dr*\myFactor, 1.6*\dY*\myFactor-\dx*\myFactor-2*\dr*\myFactor);
        \draw[orange] (3*\dX*\myFactor-1.75*\dx*\myFactor-\dr*\myFactor, 1.6*\dY*\myFactor-\dx*\myFactor-2*\dr*\myFactor) -- (3*\dX*\myFactor-1.75*\dx*\myFactor-\dr*\myFactor, 0.6*\dY*\myFactor);
        \draw[orange] (3*\dX*\myFactor-1.75*\dx*\myFactor-\dr*\myFactor, 0.6*\dY*\myFactor) to[out=270, in=180] (3*\dX*\myFactor-1.75*\dx*\myFactor, 0.6*\dY*\myFactor-\dr*\myFactor);
        \draw[orange] (3*\dX*\myFactor-1.75*\dx*\myFactor, 0.6*\dY*\myFactor-\dr*\myFactor) -- (4*\dX*\myFactor-\dr*\myFactor, 0.6*\dY*\myFactor-\dr*\myFactor);
        \draw[orange] (4*\dX*\myFactor-\dr*\myFactor, 0.6*\dY*\myFactor-\dr*\myFactor) to[out=0, in=90] (4*\dX*\myFactor, 0.6*\dY*\myFactor-2*\dr*\myFactor);
        \draw[orange] (4*\dX*\myFactor, 0.6*\dY*\myFactor-2*\dr*\myFactor) -- (4*\dX*\myFactor, 0+\dx*\myFactor);
    \end{pgfonlayer}

\end{tikzpicture}

==> results/plotResults.tex <==
\begin{tikzpicture}
    \begin{myGroupPlot}
        % 1st subplot
        \nextgroupplot[ylabel={$[\mathrm{t}]$},xtick={0,0.5,...,5}]
        \addplot [color=Mahogany, line legend,stack plots=false] table [x=time, y=x1_sol_1, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$m_{v_1}^{\mathrm{MPC}1}$}
        \addplot [color=Aquamarine, dashed, line legend,stack plots=false] table [x=time, y=x2_sol_1, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$m_{v_1}^{\mathrm{MPC}2}$}
        \addplot [color=black, dotted, line legend,stack plots=false, line width=0.8pt] table [x=time, y=x_ss_1, col sep=comma] {./results/results_QIHMPC_250324.csv};
        %\addplot [color=black, dashed, line legend,stack plots=false, line width=.5pt] table [x=time, y=x_max_1, col sep=comma] {./results/results_QIHMPC_250324.csv};

         % 2nd subplot
        \nextgroupplot[ylabel={$[\frac{\mathrm{kg}}{\mathrm{s}}]$},xtick={0,0.5,...,5}]
        \addplot [color=NavyBlue, line legend,stack plots=false] table [x=time, y=u1_sol_1, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$q_{e_1}^{\mathrm{MPC}1}$}
        \addplot [color=OrangeRed, dashed, line legend,stack plots=false] table [x=time, y=u1_sol_2, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$q_{e_2}^{\mathrm{MPC}1}$}
        \addplot [color=black, dotted, line legend,stack plots=false, line width=0.8pt] table [x=time, y=u_ss_1, col sep=comma] {./results/results_QIHMPC_250324.csv};

        % 3rd subplot
        \nextgroupplot[ylabel={$[\frac{\mathrm{kg}}{\mathrm{s}}]$},xtick={0,0.5,...,5}]
        \addplot [color=Emerald, line legend,stack plots=false] table [x=time, y=u2_sol_1, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$q_{e_1}^{\mathrm{MPC}2}$}
        \addplot [color=Plum, dashed, line legend,stack plots=false] table [x=time, y=u2_sol_2, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$q_{e_2}^{\mathrm{MPC}2}$}
        \addplot [color=black, dotted, line legend,stack plots=false, line width=0.8pt] table [x=time, y=u_ss_1, col sep=comma] {./results/results_QIHMPC_250324.csv};

        % 4th subplot
        \nextgroupplot[ylabel={$[^\circ \mathrm{C}]$},ytick={42,43,44,45},xtick={0,0.5,...,5}]
        \addplot [color=Brown, line legend,stack plots=false] table [x=time, y=x1_sol_3, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$T_{v_1}^{\mathrm{MPC}1}$}
        \addplot [color=PineGreen, dashed, line legend,stack plots=false] table [x=time, y=x2_sol_3, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$T_{v_1}^{\mathrm{MPC}2}$}
        \addplot [color=black, dotted, line legend,stack plots=false, line width=0.8pt] table [x=time, y=x_ss_3, col sep=comma] {./results/results_QIHMPC_250324.csv};
        %\addplot [color=black, dashed, line legend,stack plots=false, line width=.5pt] table [x=time, y=x_max_3, col sep=comma] {./results/results_QIHMPC_250324.csv};

        % 5th subplot
        \nextgroupplot[ylabel={$[\mathrm{WM}]$},ytick={4.4,4.7,5,5.3},xtick={0,0.5,...,5}]
        \addplot [color=RawSienna, line legend,stack plots=false] table [x=time, y=u1_sol_10, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$P_{\mathrm{pr,}1}^{\mathrm{MPC}1}$}
        \addplot [color=YellowOrange, dashed, line legend,stack plots=false] table [x=time, y=u2_sol_10, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$P_{\mathrm{pr,}1}^{\mathrm{MPC}2}$}
        \addplot [color=black, dotted, line legend,stack plots=false, line width=0.8pt] table [x=time, y=u_ss_10, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addplot [color=black, dashed, line legend,stack plots=false, line width=.5pt] table [x=time, y=u_max_10, col sep=comma] {./results/results_QIHMPC_250324.csv};

        % 6th subplot
        \nextgroupplot[ylabel={$[\mathrm{t}]$},ytick={14.5,14.75,15,15.25},xtick={0,0.5,...,5}]
        \addplot [color=myRedA, line legend,stack plots=false] table [x=time, y=x1_sol_2, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$m_{v_6}^{\mathrm{MPC}1}$}
        \addplot [color=myBlueA, dashed, line legend,stack plots=false] table [x=time, y=x2_sol_2, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$m_{v_6}^{\mathrm{MPC}2}$}
        \addplot [color=black, dotted, line legend,stack plots=false, line width=0.8pt] table [x=time, y=x_ss_2, col sep=comma] {./results/results_QIHMPC_250324.csv};
        %\addplot [color=black, dashed, line legend,stack plots=false, line width=.5pt] table [x=time, y=x_max_2, col sep=comma] {./results/results_QIHMPC_250324.csv};

        % 7th subplot
        \nextgroupplot[ylabel={$[\frac{\mathrm{kg}}{\mathrm{s}}]$},ytick={8,9},xtick={0,0.5,...,5}]
        \addplot [color=Periwinkle, line legend,stack plots=false] table [x=time, y=u1_sol_7, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$q_{e_7}^{\mathrm{MPC}1}$}
        \addplot [color=Orange, dashed, line legend,stack plots=false] table [x=time, y=u1_sol_8, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$q_{e_8}^{\mathrm{MPC}1}$}
        \addplot [color=black, dotted, line legend,stack plots=false, line width=0.8pt] table [x=time, y=u_ss_7, col sep=comma] {./results/results_QIHMPC_250324.csv};

        % 8th subplot
        \nextgroupplot[ylabel={$[\frac{\mathrm{kg}}{\mathrm{s}}]$},ytick={8,9},xtick={0,0.5,...,5}]
        \addplot [color=Emerald, line legend,stack plots=false] table [x=time, y=u2_sol_7, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$q_{e_7}^{\mathrm{MPC}2}$}
        \addplot [color=Plum, dashed, line legend,stack plots=false] table [x=time, y=u2_sol_8, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$q_{e_8}^{\mathrm{MPC}2}$}
        \addplot [color=black, dotted, line legend,stack plots=false, line width=0.8pt] table [x=time, y=u_ss_7, col sep=comma] {./results/results_QIHMPC_250324.csv};

        % 9th subplot
        \nextgroupplot[ylabel={$[^\circ \mathrm{C}]$},xtick={0,0.5,...,5}]
        \addplot [color=RubineRed, line legend,stack plots=false] table [x=time, y=x1_sol_8, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$T_{v_6}^{\mathrm{MPC}1}$}
        \addplot [color=YellowGreen, dashed, line legend,stack plots=false] table [x=time, y=x2_sol_8, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$T_{v_6}^{\mathrm{MPC}2}$}
        \addplot [color=black, dotted, line legend,stack plots=false, line width=0.8pt] table [x=time, y=x_ss_8, col sep=comma] {./results/results_QIHMPC_250324.csv};
        %\addplot [color=black, dashed, line legend,stack plots=false, line width=.5pt] table [x=time, y=x_max_8, col sep=comma] {./results/results_QIHMPC_250324.csv};


        % 10th subplot
        \nextgroupplot[ylabel={$[\mathrm{WM}]$},ytick={1.2,1.3,1.4},xtick={0,0.5,...,5},xticklabels={0,0.5,...,5}, xlabel={time $[\mathrm{h}]$}]
        \addplot [color=BrickRed, line legend,stack plots=false] table [x=time, y=u1_sol_11, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$P_{\mathrm{pr,}2}^{\mathrm{MPC}1}$}
        \addplot [color=Peach, dashed, line legend,stack plots=false] table [x=time, y=u2_sol_11, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addlegendentry{$P_{\mathrm{pr,}2}^{\mathrm{MPC}2}$}
        \addplot [color=black, dotted, line legend,stack plots=false, line width=0.8pt] table [x=time, y=u_ss_11, col sep=comma] {./results/results_QIHMPC_250324.csv};
        \addplot [color=black, dashed, line legend,stack plots=false, line width=.5pt] table [x=time, y=u_max_11, col sep=comma] {./results/results_QIHMPC_250324.csv};
    \end{myGroupPlot}
\end{tikzpicture}
